Soft photon corrections in $B \to K^{(\ast)} \ell^+ \ell^-$ and $\Lambda_b \to \Lambda^{(\ast)} \ell^+ \ell^-$ decays

We calculate QED corrections to the semileptonic decays $H_1\to H_2\ell^+\ell^-$ where $\ell=e, \mu$ and $H_{1,2}$ are hadrons. The soft and/or collinear divergences are regulated in a gauge-invariant manner and demonstrably cancel, leaving behind a finite residue that depends on the (infrared) momentum cutoff below which a photon is considered to be indistinguishable. On resumming, the said sensitivity reduces drastically, {\em i.e.}, for the NLL result as compared to the NLO one. The overall correction is negative and its magnitude is larger for a lighter lepton. The corrections are presented for $B\to K^{(*)}$ and, for the first time, for $\Lambda_b\to\Lambda^{(*)}$ decays. Given that QED final-state radiation is routinely incorporated in experimental Monte Carlo simulations, for example through PHOTOS, our results provide an important theoretical framework for assessing the accuracy and limitations of these simulations and their impact on LFU observables such as $R_{K^{(*)}}$.

==> sections/fig_emission.tex <==
    \begin{center}
\subfigure[]{%
\begin{tikzpicture}[scale=0.85]
\begin{feynman}
\vertex (a1) at (-0.3,0) {\(H_1(p_0)\)};
\node[blob, minimum size = 0.4 cm] (a4) at (2,0);
\vertex (a2) at (4,-1.5)  {\(\ell^+(q_2)\)};
\vertex (a5) at (4.3,0) {\(H_2(p_1)\)};
\vertex (b1) at (4,1.5) {\(\ell^-(q_1)\)};
\vertex (g1) at (2.5,1.5);
\vertex (g2) at (3.,0.75);
\diagram* {
{[edges=fermion]
(a1) -- [very thick] (a4) -- [very thick] (a5),
(a2) -- (a4) -- (b1),
};
(g1) -- [photon, edge label'=\(\gamma(k)\)] (g2),
};
\end{feynman}
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subfigure[]{%
\begin{tikzpicture}[scale=0.85]
\begin{feynman}
\vertex (a1) at (-0.3,0) {\(H_1(p_0)\)};
\node[blob, minimum size = 0.4 cm] (a4) at (2,0);
\vertex (a2) at (4,-1.5)  {\(\ell^+(q_2)\)};
\vertex (a5) at (4.3,0) {\(H_2(p_1)\)};
\vertex (b1) at (4,1.5) {\(\ell^-(q_1)\)};
\vertex (g1) at (2.5,-1.5);
\vertex (g2) at (3.,-0.75);
\diagram* {
{[edges=fermion]
(a1) -- [very thick] (a4) -- [very thick] (a5),
(a2) -- (a4) -- (b1),
},
(g2) -- [photon, edge label'=\(\gamma(k)\)] (g1),
};
\end{feynman}
\end{tikzpicture}}
\end{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> sections/fig_virtual.tex <==
    \begin{center}
  {\small
    \subfigure[]{%
\begin{tikzpicture}[scale=0.85]
\begin{feynman}
  \vertex (a1) at (-0.2,0) ;
  \vertex (a0) at (0.2,-0.3) {\(H_1(p_0)\)};
\node[blob, minimum size = 0.4 cm] (a4) at (2,0);
\vertex (a2) at (4,-1.5)  {\(\ell^+(q_2)\)};
\vertex (a5) at (4.3,0) {\(H_2(p_1)\)};
\vertex (b1) at (4,1.5) {\(\ell^-(q_1)\)};
\vertex (g1) at (2.5,0.38);
\vertex (g2) at (3.2,0.9);
\diagram* {
{[edges=fermion]
(a1) -- [very thick] (a4) -- [very thick] (a5),
(a2) -- (a4) -- (b1),
},
(g2) -- [photon, out = 120, in = 150, looseness = 2.2, edge label'=\(\gamma\)] (g1),
};
\end{feynman}
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subfigure[]{%
\begin{tikzpicture}[scale=0.85]
\begin{feynman}
\vertex (a1) at (-0.2,0);
\vertex (a0) at (0.2,-0.3) {\(H_1(p_0)\)};
\node[blob, minimum size = 0.4 cm] (a4) at (2,0);
\vertex (a2) at (4,-1.5)  {\(\ell^+(q_2)\)};
\vertex (a5) at (4.3,0) {\(H_2(p_1)\)};
\vertex (b1) at (4,1.5) {\(\ell^-(q_1)\)};
\vertex (g1) at (2.5,-0.38);
\vertex (g2) at (3.2,-0.9);
\diagram* {
{[edges=fermion]
(a1) -- [very thick] (a4) -- [very thick] (a5),
(a2) -- (a4) -- (b1),
},
(g1) -- [boson, out = -120, in = -150, looseness = 2.2,  edge label'=\(\gamma\)] (g2),
};
\end{feynman}
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subfigure[]{%
\begin{tikzpicture}[scale=0.85]
\begin{feynman}
\vertex (a1) at (-0.2,0);
\vertex (a0) at (0.2,-0.3) {\(H_1(p_0)\)};
\node[blob, minimum size = 0.4 cm] (a4) at (2,0);
\node at (3.5,-0.6) {$\gamma$};
\vertex (a2) at (4,-1.5) {\(\ell^+(q_2)\)};
\vertex (a5) at (4.3,0) {\(\ell^-(q_1)\)};
\vertex (b1) at (4,1.5) {\(H_2(p_1)\)}; 
\vertex (g1) at (3.2,0);
\vertex (g2) at (3.2,-0.9);
\diagram* {
{[edges=fermion]
(a1) -- [very thick] (a4) --  (a5),
(a2) -- (a4) -- [very thick] (b1),
},
(g1) -- [boson, out = 0, in = 0, looseness = 0] (g2),
};
\end{feynman}
\end{tikzpicture}}
  }
\end{center}



